Doppler Exploitation in Bistatic mmWave Radio SLAM

Networks in 5G and beyond utilize millimeter wave (mmWave) radio signals, large bandwidths, and large antenna arrays, which bring opportunities in jointly localizing the user equipment and mapping the propagation environment, termed as simultaneous localization and mapping (SLAM). Existing approaches mainly rely on delays and angles, and ignore the Doppler, although it contains geometric information. In this paper, we study the benefits of exploiting Doppler in SLAM through deriving the posterior Cram\'er-Rao bounds (PCRBs) and formulating the extended Kalman-Poisson multi-Bernoulli sequential filtering solution with Doppler as one of the involved measurements. Both theoretical PCRB analysis and simulation results demonstrate the efficacy of utilizing Doppler.

==> Doppler for 5G SLAM/positioning.tex <==
% This file was created by matlab2tikz.
%
%The latest updates can be retrieved from
%  http://www.mathworks.com/matlabcentral/fileexchange/22022-matlab2tikz-matlab2tikz
%where you can also make suggestions and rate matlab2tikz.
%
\definecolor{mycolor1}{rgb}{0.00000,0.44700,0.74100}%
\definecolor{mycolor2}{rgb}{0.85000,0.32500,0.09800}%
\definecolor{mycolor3}{rgb}{0.92900,0.69400,0.12500}%
\definecolor{mycolor4}{rgb}{0.49400,0.18400,0.55600}
\definecolor{mycolor5}{rgb}{0,0,0}%
%
\begin{tikzpicture}[scale=0.99\linewidth/14cm]

\begin{axis}[%
width=3.842in,
height=1.281in,
at={(3.465in,2.378in)},
scale only axis,
bar shift auto,
xmin=0.5,
xmax=3.5,
xtick={1,2,3},
xticklabels={{position},{heading},{clock bias}},
ymin=0,
ymax=0.7,
ylabel style={font=\color{white!15!black}},
ylabel={RMSE of state [m], [deg], [m]},
axis background/.style={fill=white},
legend style={ anchor=north east, legend cell align=left, align=left, draw=white!15!black}
]


\addplot[ybar, bar width=0.145, fill=mycolor1, draw=black, area legend] table[row sep=crcr] {%
1	0.5314\\
2	0.3560\\
3	0.1849\\
};
\addplot[forget plot, color=white!15!black] table[row sep=crcr] {%
0.5	0\\
3.5	0\\
};
\addlegendentry{With Doppler}


\addplot[ybar, bar width=0.145, fill=mycolor2, draw=black, area legend] table[row sep=crcr] {%
1	0.6194\\
2	0.4021\\
3	0.2458\\
};
\addplot[forget plot, color=white!15!black] table[row sep=crcr] {%
0.5	0\\
3.5	0\\
};
\addlegendentry{Without Doppler}








\end{axis}
\end{tikzpicture}%

==> bounds.tex <==
\definecolor{mycolor1}{rgb}{0.00000,0.44700,0.74100}%
\definecolor{mycolor2}{rgb}{0.85000,0.32500,0.09800}%
\definecolor{mycolor3}{rgb}{0.92900,0.69400,0.12500}%
\definecolor{mycolor4}{rgb}{0.49400,0.18400,0.55600}%
\definecolor{mycolor5}{rgb}{0,0,0}%
%\definecolor{mycolor3}{rgb}{0.92900,0.69400,0.12500}%
%\definecolor{mycolor4}{rgb}{0.49400,0.18400,0.55600}%
%
\begin{tikzpicture}[scale=0.8\linewidth/14cm]

\begin{axis}[%
width=6.028in,
height=2.709in,
at={(1.011in,2.014in)},
scale only axis,
xmin=0.05,
xmax=0.5,
xlabel style={font=\color{white!15!black},font=\Large},
xlabel={$\sigma_{\textsf{d}}$ [m/s]},
ymin=0,
ymax=1,
legend columns=2,
ymode=log,
ylabel style={font=\color{white!15!black},font=\Large},
ylabel={PEB [m], HEB [deg], CEB [m], LEB [m]},
axis background/.style={fill=white},
axis x line*=bottom,
axis y line*=left,
legend style={legend cell align=left, align=left, draw=white!15!black,font=\Large}
]

\addplot [color=mycolor1,  line width=2.0pt]
  table[row sep=crcr]{%
0.05	0.157025987486338\\
0.1	0.171294347939749\\
0.2	0.18436581576857\\
0.3	0.189569309272586\\
0.4	0.192104817219046\\
0.5	0.192856513210559\\
};
\addlegendentry{PEB, with Doppler}

\addplot [color=mycolor2,  line width=2.0pt]
  table[row sep=crcr]{%
0.05	0.119872781845828\\
0.1	0.139226062464489\\
0.2	0.167296959580763\\
0.3	0.186877576665398\\
0.4	0.201318562377767\\
0.5	0.211101087992358\\
};
\addlegendentry{HEB, with Doppler}

\addplot [color=mycolor3,  line width=2.0pt]
  table[row sep=crcr]{%
0.05	0.0500062995470497\\
0.1	0.057868922464725\\
0.2	0.0668358826744384\\
0.3	0.0704536112828206\\
0.4	0.0720745693118308\\
0.5	0.0732899135005034\\
};
\addlegendentry{CEB, with Doppler}

\addplot [color=mycolor4,  line width=2.0pt]
  table[row sep=crcr]{%
0.05	0.430769231355449\\
0.1	0.583111762817011\\
0.2	0.732071384046513\\
0.3	0.787011243739541\\
0.4	0.815502184521895\\
0.5	0.830138663021057\\
};
\addlegendentry{LEB, with Doppler}


\addplot [color=mycolor1,dashed, line width=2.0pt]
  table[row sep=crcr]{%
0.05	0.193390889148602\\
0.1	0.193390889148602\\
0.2	0.193390889148602\\
0.3	0.193390889148602\\
0.4	0.193390889148602\\
0.5	0.193390889148602\\
};
\addlegendentry{PEB, without Doppler}


\addplot [color=mycolor2,dashed, line width=2.0pt]
  table[row sep=crcr]{%
0.05	0.243614338605646\\
0.1	0.243614338605646\\
0.2	0.243614338605646\\
0.3	0.243614338605646\\
0.4	0.243614338605646\\
0.5	0.243614338605646\\
};
\addlegendentry{HEB, without Doppler}


\addplot [color=mycolor3,dashed, line width=2.0pt]
  table[row sep=crcr]{%
0.05	0.0741269200513048\\
0.1	0.0741269200513048\\
0.2	0.0741269200513048\\
0.3	0.0741269200513048\\
0.4	0.0741269200513048\\
0.5	0.0741269200513048\\
};
\addlegendentry{CEB, without Doppler}


\addplot [color=mycolor4,dashed, line width=2.0pt]
  table[row sep=crcr]{%
0.05	0.846768182344354\\
0.1	0.846768182344354\\
0.2	0.846768182344354\\
0.3	0.846768182344354\\
0.4	0.846768182344354\\
0.5	0.846768182344354\\
};
\addlegendentry{LEB, without Doppler}








\end{axis}
\end{tikzpicture}%

==> mapping.tex <==
\definecolor{mycolor1}{rgb}{0.00000,0.44700,0.74100}%
\definecolor{mycolor2}{rgb}{0.85000,0.32500,0.09800}%
\definecolor{mycolor3}{rgb}{0.00000,0.44700,0.74100}%
\definecolor{mycolor4}{rgb}{0.85000,0.32500,0.09800}%
\definecolor{mycolor5}{rgb}{0,0,0}%
%\definecolor{mycolor3}{rgb}{0.92900,0.69400,0.12500}%
%\definecolor{mycolor4}{rgb}{0.49400,0.18400,0.55600}%
%
\begin{tikzpicture}[scale=0.8\linewidth/14cm]

\begin{axis}[%
width=6.028in,
height=2.009in,
at={(1.011in,2.014in)},
scale only axis,
xmin=0,
xmax=40,
xlabel style={font=\color{white!15!black},font=\Large},
xlabel={time step},
ymin=0,
ymax=30,
%ymode=log,
ylabel style={font=\color{white!15!black},font=\Large},
ylabel={GOSPA distance [m]},
axis background/.style={fill=white},
axis x line*=bottom,
axis y line*=left,
legend style={legend cell align=left, align=left, draw=white!15!black,font=\Large}
]

\addplot [color=mycolor1,  line width=2.0pt]
  table[row sep=crcr]{%
1	28.2842712474619\\
2	16.1613435774681\\
3	11.267198241046\\
4	8.50866436879003\\
5	7.42451698701259\\
6	7.08728659682638\\
7	6.78737174237077\\
8	6.59057937564529\\
9	6.24655802742255\\
10	5.38751428200149\\
11	4.98160911941193\\
12	4.56452382949523\\
13	4.46400551204806\\
14	4.22392419322941\\
15	3.98353198650708\\
16	3.91947304750308\\
17	3.91154838663654\\
18	3.89494749581814\\
19	3.90745345678338\\
20	3.85787218431992\\
21	3.81833010155553\\
22	3.74345371911451\\
23	3.67296859093222\\
24	3.64221002840471\\
25	3.55146691443283\\
26	3.5720481374798\\
27	3.56489387914315\\
28	3.98073144369057\\
29	4.00924818474199\\
30	3.65970809496629\\
31	3.7172814604156\\
32	3.74130063535291\\
33	3.71912092165811\\
34	3.71763780926782\\
35	3.71987787713517\\
36	3.71313595115809\\
37	3.69566176267095\\
38	3.66690683931629\\
39	3.65239121498151\\
40	3.65191304908262\\
};
\addlegendentry{With Doppler}


% \addplot [color=mycolor2,  line width=2.0pt]
%   table[row sep=crcr]{%
% 1	28.2842712474619\\
% 2	24.5501266787321\\
% 3	24.5300823835694\\
% 4	24.5300823835694\\
% 5	24.5300823835694\\
% 6	24.5300823835694\\
% 7	24.5300823835694\\
% 8	20.8602750449368\\
% 9	20.0868704160714\\
% 10	20.0729241617819\\
% 11	20.0655570449193\\
% 12	20.0649300164732\\
% 13	20.0645193870004\\
% 14	20.0645193870004\\
% 15	20.0645193870004\\
% 16	20.0645193870004\\
% 17	20.0645193870004\\
% 18	15.8494445707689\\
% 19	14.2894045965689\\
% 20	14.2821805318767\\
% 21	14.2742673418575\\
% 22	14.2724741994292\\
% 23	14.2700655568798\\
% 24	14.2700655568798\\
% 25	14.2700655568798\\
% 26	14.2700655568798\\
% 27	14.2700655568798\\
% 28	7.19754415511525\\
% 29	2.22960668122651\\
% 30	2.11279955103129\\
% 31	2.03265580068579\\
% 32	2.00342818568324\\
% 33	1.99561494086911\\
% 34	1.99561494086911\\
% 35	1.99561494086911\\
% 36	1.99561494086911\\
% 37	1.90151446111805\\
% 38	1.71930573523988\\
% 39	1.70809523148783\\
% 40	1.71478414532627\\
% };
% \addlegendentry{SP, with Doppler}

\addplot [color=mycolor1,dashed, line width=2.0pt]
  table[row sep=crcr]{%
1	28.2842712474619\\
2	14.8574127885984\\
3	12.7114643969106\\
4	10.9455764472861\\
5	9.09012368315244\\
6	8.19212760858123\\
7	7.54957976744773\\
8	9.28439690903019\\
9	9.16834610469031\\
10	9.1099994789594\\
11	8.8894910172174\\
12	7.86868730646592\\
13	7.32042763833874\\
14	6.64546221142368\\
15	6.57706623431597\\
16	6.45400658595155\\
17	6.28937601677533\\
18	8.50577551841823\\
19	9.18212437479686\\
20	9.29004549810707\\
21	9.30899544410811\\
22	8.67595945185318\\
23	7.14562082330056\\
24	6.92017350505839\\
25	6.98461825617181\\
26	7.00164041350459\\
27	7.05715961035402\\
28	7.82090188559817\\
29	8.85820434756982\\
30	8.91007313184357\\
31	8.36193659399435\\
32	7.36969202153649\\
33	7.38049919567709\\
34	7.23372870201308\\
35	7.21042169236854\\
36	7.16209264617936\\
37	7.13458206030356\\
38	7.12977893574705\\
39	7.27975245572636\\
40	7.65643732957054\\
};
\addlegendentry{Without Doppler}



% \addplot [color=mycolor2,dashed, line width=2.0pt]
%   table[row sep=crcr]{%
% 1	28.2842712474619\\
% 2	24.9131056182981\\
% 3	24.9057497288635\\
% 4	25.0170001471354\\
% 5	25.0170001471354\\
% 6	25.0170001471354\\
% 7	25.0170001471354\\
% 8	21.9812277919597\\
% 9	21.938248604687\\
% 10	20.9084316897639\\
% 11	20.64402222741\\
% 12	20.6416151735271\\
% 13	20.6406883984759\\
% 14	20.6406886316049\\
% 15	20.6406886316049\\
% 16	20.6406886316049\\
% 17	20.1757951086278\\
% 18	18.2658345128125\\
% 19	16.7721269062796\\
% 20	15.4121191399715\\
% 21	15.0214321632327\\
% 22	15.0158069936847\\
% 23	15.0135859222393\\
% 24	15.0136111474607\\
% 25	15.013795524628\\
% 26	15.0138255708017\\
% 27	15.0138255708017\\
% 28	8.42772235752995\\
% 29	5.3675251942532\\
% 30	3.70120321380309\\
% 31	3.64615628697128\\
% 32	3.62032819777826\\
% 33	3.63255541941277\\
% 34	3.63255541941277\\
% 35	4.03156676520894\\
% 36	3.63255541941277\\
% 37	3.55186422503854\\
% 38	3.12436465365146\\
% 39	2.4681067662366\\
% 40	2.05300503755635\\
% };
% \addlegendentry{SP, without Doppler}




\end{axis}
\end{tikzpicture}%

==> mapping_SP.tex <==
\definecolor{mycolor1}{rgb}{0.00000,0.44700,0.74100}%
\definecolor{mycolor2}{rgb}{0.85000,0.32500,0.09800}%
\definecolor{mycolor3}{rgb}{0.00000,0.44700,0.74100}%
\definecolor{mycolor4}{rgb}{0.85000,0.32500,0.09800}%
\definecolor{mycolor5}{rgb}{0,0,0}%
%\definecolor{mycolor3}{rgb}{0.92900,0.69400,0.12500}%
%\definecolor{mycolor4}{rgb}{0.49400,0.18400,0.55600}%
%
\begin{tikzpicture}[scale=0.8\linewidth/14cm]

\begin{axis}[%
width=6.028in,
height=2.009in,
at={(1.011in,2.014in)},
scale only axis,
xmin=0,
xmax=40,
xlabel style={font=\color{white!15!black},font=\Large},
xlabel={time step},
ymin=0,
ymax=30,
%ymode=log,
ylabel style={font=\color{white!15!black},font=\Large},
ylabel={GOSPA distance [m]},
axis background/.style={fill=white},
axis x line*=bottom,
axis y line*=left,
legend style={legend cell align=left, align=left, draw=white!15!black,font=\Large}
]

\addplot [color=mycolor1,  line width=2.0pt]
  table[row sep=crcr]{%
1	28.2842712474619\\
2	24.5501266787321\\
3	24.5300823835694\\
4	24.5300823835694\\
5	24.5300823835694\\
6	24.5300823835694\\
7	24.5300823835694\\
8	20.8602750449368\\
9	20.0868704160714\\
10	20.0729241617819\\
11	20.0655570449193\\
12	20.0649300164732\\
13	20.0645193870004\\
14	20.0645193870004\\
15	20.0645193870004\\
16	20.0645193870004\\
17	20.0645193870004\\
18	15.8494445707689\\
19	14.2894045965689\\
20	14.2821805318767\\
21	14.2742673418575\\
22	14.2724741994292\\
23	14.2700655568798\\
24	14.2700655568798\\
25	14.2700655568798\\
26	14.2700655568798\\
27	14.2700655568798\\
28	7.19754415511525\\
29	2.22960668122651\\
30	2.11279955103129\\
31	2.03265580068579\\
32	2.00342818568324\\
33	1.99561494086911\\
34	1.99561494086911\\
35	1.99561494086911\\
36	1.99561494086911\\
37	1.90151446111805\\
38	1.71930573523988\\
39	1.70809523148783\\
40	1.71478414532627\\
};
\addlegendentry{With Doppler}


\addplot [color=mycolor1,dashed, line width=2.0pt]
  table[row sep=crcr]{%
1	28.2842712474619\\
2	24.9131056182981\\
3	24.9057497288635\\
4	25.0170001471354\\
5	25.0170001471354\\
6	25.0170001471354\\
7	25.0170001471354\\
8	21.9812277919597\\
9	21.938248604687\\
10	20.9084316897639\\
11	20.64402222741\\
12	20.6416151735271\\
13	20.6406883984759\\
14	20.6406886316049\\
15	20.6406886316049\\
16	20.6406886316049\\
17	20.1757951086278\\
18	18.2658345128125\\
19	16.7721269062796\\
20	15.4121191399715\\
21	15.0214321632327\\
22	15.0158069936847\\
23	15.0135859222393\\
24	15.0136111474607\\
25	15.013795524628\\
26	15.0138255708017\\
27	15.0138255708017\\
28	8.42772235752995\\
29	5.3675251942532\\
30	3.70120321380309\\
31	3.64615628697128\\
32	3.62032819777826\\
33	3.63255541941277\\
34	3.63255541941277\\
35	4.03156676520894\\
36	3.63255541941277\\
37	3.55186422503854\\
38	3.12436465365146\\
39	2.4681067662366\\
40	2.05300503755635\\
};
\addlegendentry{Without Doppler}








\end{axis}
\end{tikzpicture}%
